PhenoAuth: A Novel PUF-Phenotype-based Authentication Protocol for IoT Devices

Physical Unclonable Functions (PUFs) have been shown to be a highly promising solution for enabling high security systems tailored for low-power devices. Commonly, PUFs are utilised to generate cryptographic keys on-the-fly, replacing the need to store keys in vulnerable, non-volatile memories. Due to the physical nature of PUFs, environmental variations cause noise, manifesting themselves as errors which are apparent in the initial PUF measurements. This necessitates expensive active error correction techniques which can run counter to the goal of lightweight security. ML-based techniques for authenticating noisy PUF measurements were explored as an alternative to error correction techniques, bringing about the concept of a PUF Phenotype, where PUF identity is considered as a structure agnostic representation of the PUF, with relevant noise encoding. This work proposes a full noise-tolerant authentication protocol based on the PUF Phenotype concept and methodology for an Internet-of-Things (IoT) network, demonstrating mutual authentication and forward secrecy in a setting suitable for device-to-device communication. Upon conducting security and performance analyses, it is evident that our proposed scheme demonstrates resilience against various attacks compared to the currently existing PUF protocols.

==> figures/authentication_new2.tex <==
\begin{mdframed}
% \fbox{
%  \gets ,SR_{v_i}\oplus SR_{p_i}
\begin{adjustbox}{max width=1.0\textwidth, max height=1.0\textheight}
\pseudocode[colspace=-0.4\textwidth,width=\linewidth]{
    \pcbox{\textbf{Verifier} (e.g.\ \textbf{Server/Device})} \< \< \pcbox{\textbf{Prover} (e.g.\ \textbf{Device})} \\ 
    \{Dev_{v},C_{i},\Delta_{i}\} \<\< \{Dev_{p},C_{i},\Delta_{i}\}\\
    [0.1\baselineskip ] [\hline]
     \\[-0.5\baselineskip ]
        \<\< \textbf{Load}\ C_{i},SR_{v_i}\oplus SR_{p_i}\\
        % \<\< C_{i+1} \gets TRNG \\
        \<\< R_{p_i},SR_{p_i} \gets DPUF_{p}(C_{i})\\
        \<\< mk_{p_i} \gets KDF(SR_{p_i})\\
        \<\< C_{i+1} \gets H(C_{i}||mk_{p_i})\\
        \<\< R_{p_{i+1}},SR_{p_{i+1}} \gets DPUF_{p}(C_{i+1})\\
        \<\< \Delta_{p_{i+1}}^1 \gets \Delta_{i}\oplus SR_{p_{i}}\oplus R_{p_{i+1}}\\
        \<\< \quad \quad = SR_{v_i} \oplus R_{p_{i+1}}\\
        \<\< \Delta_{p_{i+1}}^2 \gets SR_{v_i}\oplus SR_{p_{i+1}}\\
        \<\< AD_{p_i} \gets \{Dev_{p},\Delta_{p_{i+1}}^1,\Delta_{p_{i+1}}^2\}\\
        \<\< \alpha_{p_i}, Tag_{p_i} \gets AEAD.Enc(mk_{p_{i}},AD_{p_i})\\
    \< \sendmessageleft*{\pcbox{\boldsymbol{M_{1}}: \{Auth_{req},\alpha_{p_i}, Tag_{p_i}, AD_{p_i} \}}} \< \\
        \textbf{Load}\ C_{i},\Delta_{v_{i}} \<\<\\
        \{Dev_{p},\Delta_{p_{i+1}}^1,\Delta_{p_{i+1}}^2\}\gets AD_{p_i}\<\<\\
        % \textbf{if}\ C_{i}\neq\Hat{C_{i}}\<\<\\
        % \quad\quad \textbf{then abort}\<\<\\
        SR_{v_i},R_{v_i} \gets DPUF_{v}(C_i) \<\<\\
        SR_{p_i}\gets \Delta_{v_{i}} \oplus SR_{v_i}\<\<\\
        mk_{p_i}\gets KDF(SR_{p_i})\<\<\\
        \widehat{Tag}_{p_i}\gets ARAD.Enc(mk_{p_i},AD_{p_i})\<\<\\
        \textbf{if}\ \widehat{Tag}_{p_i}\neq Tag_{p_i}\<\<\\
        \quad\quad \textbf{then abort}\<\<\\
        R_{p_{i+1}} \gets \Delta_{p_{i+1}}^1 \oplus SR_{v_i}\<\<\\
        X_{p_{i+1}}\gets IMGen(R_{p_{i+1}})\<\<\\
        Y_{p_{i+1}},S\gets DPAN(X_{p_{i+1}})\<\<\\
        \textbf{if}\ Y_{p_{i+1}}\neq Dev_{p}\ \textbf{or}\ S\leq \hat{t}\<\<\\
        \quad\quad \textbf{then}\ \textbf{abort}\<\<\\
        C_{i+1}\gets H(C_{i}||mk_{p_i})\<\<\\
        SR_{v_{i+1}},R_{v_{i+1}}\gets DPUF_{v}(C_{i+1})\<\<\\
        SR_{p_{i+1}}\gets \Delta_{p_{i+1}}^{2} \oplus SR_{v_i}\<\<\\
        \Delta_{i+1}\gets SR_{p_{i+1}}\oplus SR_{v_{i+1}}\<\<\\
        \Delta_{v_{i+1}}^1 \gets SR_{p_i}\oplus SR_{v_{i+1}}\<\<\\
        \Delta_{v_{i+1}}^2 \gets SR_{v_{i}}\oplus R_{v_{i+1}}\<\<\\
        AD_{v_{i}}\gets \{Dev_{p},\Delta_{p_{i+1}}^1,\Delta_{p_{i+1}}^2\}\<\<\\
        \alpha_{v_{i}},Tag_{v_i}\gets AEAD.Enc(mk_{p_i},AD_{v_{i}})\<\<\\
        \textbf{store}\ \{C_{i+1},\Delta_{i+1}\}\<\<\\
        \textbf{Update}\ Dev_{v}\gets H(Dev_{v}|| mk_{p_{i}}\<\<)\\
    \< \sendmessageright*{\pcbox{\boldsymbol{M_{2}}: \{Auth_{ok},\alpha_{v_i}, Tag_{v_i}, AD_{v_i} \}}} \< \\
        \<\< \{Dev_{v},\Delta_{v_{i+1}}^1,\Delta_{v_{i+1}}^2\}\gets AD_{v_i}\<\<\\
        % \<\< \textbf{if}\ \hat{C_{i}} \neq C_{i}\\
        % \<\< \quad \quad \textbf{then abort}\\
        \<\< \widehat{Tag}_{v_{i}} \gets AEAD.Enc(mk_{p_i},AD_{v_i})\\
        \<\< \textbf{if}\ \widehat{Tag}_{v_{i}}\neq Tag_{v_{i}}\\
        \<\< \quad\quad \textbf{then abort}\\
        \<\< R_{v_{i+1}} \gets \Delta_{v_{i+1}}^1 \oplus SR_{v_i}\\
        \<\< X_{v_{i+1}} \gets IMGen(R_{v_{i+1}}) \\
        \<\< Y_{v_{i+1}},S \gets DPAN(X_{v_{i+1}})\\
        \<\< \textbf{if}\ Y_{v_{i+1}}\neq Dev_{v}\ \textbf{or}\ S\leq \hat{t}\\
        \<\< \quad\quad \textbf{then abort}\\
        \<\< SR_{v_{i+1}}\gets \Delta_{i+1}\oplus SR_{p_{i}}\\
        \<\< \Delta_{i+1}\gets SR_{v_{i+1}}\oplus SR_{p_{i+1}}\\
        \<\< \textbf{Store}\ \{C_{i+1},\Delta_{i+1}\}\\
        \<\<\textbf{Update}\ Dev_{p}\gets H(Dev_{p}|| mk_{p_{i}})\\
}
\end{adjustbox}
% }
\end{mdframed}

% One concern is that if the adversary can have access to the dram PUF and NVM, then he can read out the responses $R_{d}$

==> figures/enrollment_new2.tex <==
\begin{mdframed}
% \fbox{
\begin{adjustbox}{max width=1\textwidth, max height=1\textheight}
\pseudocode[colspace=-0.3\textwidth,width=\linewidth]{
    \pcbox{\textbf{Verifier}(\ e.g.\ \textbf{Server/\ Device})} \< \< \pcbox{\textbf{Prover}(\ e.g.\ \textbf{Device})} \\[0.1\baselineskip ][\hline] 
        \<\< \\[-0.5\baselineskip ]
        \<\< X_{p}\gets \textbf{PUF-Phenotype Generation}\\ 
        \<\< C_{i} \sample TRNG\\
        \<\< R_{p_{i}},SR_{p_{i}} \gets DPUF_{p}(C_{i})\\ 
    \< \sendmessageleft*{\pcbox{\boldsymbol{M_{0}}: \{Dev_{p},C_{i},SR_{p_{i}},X_{p}\}}} \< \\
        X_{v} \gets \textbf{PUF-Phenotype Generation} \<\<\\
        DPAN_{v} \gets \textbf{Phenotype Model Train}(X_{p})\<\<\\
        R_{v_{i}},SR_{v_{i}} \gets DPUF_{v}(C_{i})\<\<\\
        \Delta_{i} \gets SR_{v_i}\oplus SR_{p_i}\<\<\\
        \textbf{Store}\ \{Dev_{p},C_{i},\Delta_{i}\}\<\<\\
    \sendmessageright*{\pcbox{\boldsymbol{M_{1}}: \{Dev_{v},SR_{v_{i}},X_{v}\}}} \<\< \\
        \<\< DPAN_{p}\gets \textbf{Phenotype Model Train}(X_{v})\\
        \<\< \Delta_{i} \gets SR_{v_i}\oplus SR_{p_i} \\
        \<\<\textbf{Store}\ \{Dev_{v},C_{i},\Delta_{i}\}\\
}
\end{adjustbox}
% }
\end{mdframed}


% change the dpan to algorithm 1.

==> security_proof/Game_mu.tex <==
% \begin{adjustbox}{max width=0.50\textwidth, max height=0.50\textheight}
\begin{bbrenv}{A}
    \begin{bbrbox}[name=$\mathcal{A}$]
        % \begin{minipage}{6cm}
        
        % \end{minipage}

        \begin{minipage}{6cm}
        \procedureblock[linenumbering]{\textbf{Game 0: Random guess}}{
           %
           \widehat{\alpha_{p_i}},\widehat{Tag_{p_i}}\sample \bin^{\lambda}
        }
        
        \procedureblock[linenumbering]{\textbf{Game 1: Break AEAD Intergrity}}{
        % \text{step 1:}\\
        \text{for}\ i<n_s \\
		\text{Query information from}\ \mathcal{C}\\
        \text{invoke}\ \mathcal{B}_1\\
        \text{forward}\ \alpha_{p_i},Tag_{p_i},AD_{p_i}\ \text{to}\ \mathcal{B}_1
	}\end{minipage}
	\begin{bbrenv}[aboveskip=2em]{B1}
		\begin{bbrbox}[name=$\mathcal{B}_1$,minheight=2cm]
		\pseudocode{
			% \text{inner step 1} \\
		}
		\end{bbrbox}%B1
		
		\bbrmsgto{top={$\alpha_{p_i},Tag_{p_i}$}, bottom=$AD_{p_i}$, length=2cm}
        \bbrmsgspace{1.cm}
        \bbrmsgfrom{top={$\widehat{\alpha_{p_{i}}},\widehat{Tag_{p_{i}}}$}, length=2cm}
        
	\end{bbrenv}%B1

        \begin{minipage}{6cm}
	\procedureblock[linenumbering]{\textbf{Game 2: Break the DPUF}}{
        C_{i},\Delta_{i}\gets AD_{p_i}\\
        \mathcal{A}\ \text{treat}\ \Delta_{i}\ \text{as the response of}\\
        \text{XORed DPUF}\\
        \text{Forward CRPs to}\ \mathcal{B}_2\\
        \text{Obain the response of}\ C\\
        \widehat{mk}\gets KDF(\widehat{SR})\\
        \widehat{\alpha_{p}},\widehat{Tag_p}\gets AEAD.Enc(\hat{mk},AD_{p})
	}\end{minipage}
	\begin{bbrenv}[aboveskip=2em]{B2}
		\begin{bbrbox}[name=$\mathcal{B}_2$,minheight=2cm]
		\pseudocode{
			% \text{inner step 1} \\
			% \text{inner step 2} \\
		}
		\end{bbrbox}%B2
		
		\bbrmsgto{top={$C_i,C_{i+1}$}, bottom=$AD_{p_i}$, length=2cm}
        \bbrmsgspace{1cm}
        \bbrmsgfrom{top={$\widehat{R},\widehat{SR}$}, length=2cm}
        
	\end{bbrenv}%B2

	\pseudocode{
		% \text{step 4} \\
		% \text{step 5} \\
	}
	\end{bbrbox}%A

	\bbrinput{$\Delta_{i}\gets$ Read NVM}
% 	% \bbroutput{output}
         \begin{bbrchallenger}{C}
        \begin{bbrbox}[name=$\mathcal{C}$,minheight=2cm]
            \pseudocode{
                \textbf{Run the protocol}\ \Pi\ \textbf{between}\\ Dev_{v}\ \textbf{and}\ Dev_{p}\\
                \quad C_{i},C_{i+1},\Delta_i,\Delta_{i+1},\alpha_{p_i} \gets \Pi_i\\
                \\
                \textbf{Abort Events:}\\
                \quad\quad \text{1.}\ \mathcal{A}\ \text{reveals initial state of}\ \mathcal{C}\\ \text{in the running session.}\\
                \quad\quad \text{2.}\ \mathcal{A}\ \text{performs invasive attack to}\ \mathcal{C}\\
                \\
                \textbf{Validate}\ \widehat{\alpha_{p_i}},\widehat{Tag_{p_i}}
            }
        \end{bbrbox}%C
    \end{bbrchallenger}
    \bbrchallengerqryto{aboveskip=6mm,top={$\alpha_{p_i},Tag_{p_i}$},bottom={$AD_{p_i}$}}
    \bbrchallengerqryspace{3cm}
    \bbrchallengerqryfrom{top={$\widehat{\alpha_{p_i}},\widehat{Tag_{p_i}}$}}
\end{bbrenv}%A
% \end{adjustbox}


==> security_proof/Game_privacy.tex <==
% \begin{adjustbox}{max width=0.49\textwidth, max height=0.49\textheight}
\begin{bbrenv}{A}
    \begin{bbrbox}[name=$\adv$,minheight=4cm]
        \pseudocode{
        \textbf{Launch} (1^\lambda)\\
        \alpha,Tag,ad \gets m_b\\
        \{\alpha_{blocked},Tag_{blocked},ad_{blocked}\} \gets m_{old}
        }
    

    \begin{bbrenv}[aboveskip=2em]{B1}
		\begin{bbrbox}[name=$\mathcal{B}_1$,minheight=2cm]
		\pseudocode{
			% \text{inner step 1} \\
		}
		\end{bbrbox}%B1
		
		\bbrmsgto{top={$\alpha$}, bottom=$\alpha_{old}$, length=2cm}
        \bbrmsgspace{1.cm}
        \bbrmsgfrom{top={$b_1$}, length=2cm}
        
    \end{bbrenv}%B1
    
    
 
    \begin{bbrenv}[aboveskip=2em]{B2}
		\begin{bbrbox}[name=$\mathcal{B}_2$,minheight=2cm]
		\pseudocode{
			% \text{inner step 1} \\
		}
		\end{bbrbox}%B1
		\bbrmsgto{top={$AD$},bottom={$AD_{blocked}$},length=2cm}
        \bbrmsgspace{1.cm}
        \bbrmsgfrom{top={$b_2$}, length=2cm}
        
    \end{bbrenv}%B1
    
    \vspace{2ex}
    
    \begin{minipage}{6cm}
	\pseudocode{
        \textbf{if}\ b_1=0\ \textbf{or}\ b_2=0:\\
        \quad b^*=0\\
        \textbf{else}\ b^*=1
	}\end{minipage}
    
    \end{bbrbox}%A
    \begin{bbrchallenger}{C}
        \begin{bbrbox}[name=$\mathcal{C}$,minheight=2cm]
            \pseudocode{
            (pp,Dev_{p},Dev_{v},\Delta_i)\sample Setup(1^\lambda)\\
            M_{1},M_{2}\gets \Pi_{pv}\\
            m_0 \gets \{M_1,M_2\}\\
            m_1 \sample \bin^{|M_1|+|M_2|}\\
            b\sample \bin\\
            }
            \end{bbrbox}
    \end{bbrchallenger}
    \bbrchallengerqryfrom{aboveskip=6mm,top={$1^\lambda$},bottom={\textbf{Block}$(\cdot)$}}
    \bbrchallengerqryspace{1cm}
    \bbrchallengerqryto{top={$m_{b}$}}
    \bbrchallengerqryfrom{bottom={$b^*$}}
\end{bbrenv}


% \end{adjustbox}
